Efficient MPC for Emergency Evasive Maneuvers, Part II: Comparative Assessment for Hybrid Control

Optimization-based approaches such as Model Predictive Control (MPC) are promising approaches in proactive control for safety-critical applications with changing environments such as automated driving systems. However, the computational complexity of the MPC optimization problem coupled with the need for real-time control in hazardous scenarios is the main bottleneck in realization of automation levels four and five for driving systems. In this paper, we construct hybrid formulations of the nonlinear MPC problem for tracking control during emergency evasive maneuvers and assess their computational efficiency in terms of accuracy and solution time. To hybridize the MPC problem, we combine three hybrid approximations of the prediction model and four approximations of the nonlinear stability and tire saturation constraints and simulate the closed-loop behavior of the resulting controllers during five emergency maneuvers for different prediction horizons. Further, we compare the robustness of the controllers in the presence of friction uncertainty as well to assess the accuracy-time trade-off in cases where the friction of the road is either unknown or has an offset error with respect to the prediction model. This robustness is studied for different levels of friction uncertainty, as well as investigated with respect to the proximity to the vehicle handling limits. We show that the hybridization of the MPC problem is an efficient approach for real-time implementation of MPC during emergency evasive maneuvers, paving the way for implementation of high levels of automation.

==> Plot_Aggressive.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
label style={font=\small},
tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

\begin{figure}[hbtp]
\begin{center}
\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.4\textwidth,height=0.25\textwidth,	
		xlabel={$\sqrt{a_x^2+a_y^2}$ (m/s$^2$)},ylabel={Mean Rel. Err. (\%)},
		xmin=4.8, xmax=8.6,ymin=0.5, ymax=35,
		xtick={5.33,6.19,7.14,8.21},ytick={2,5,10,25},
		scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend columns=3,legend style={at={(0.5,1.5)},anchor=north}]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=GG,y=NL1_MEAN]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=GG,y=RRMP_MEAN]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=GG,y=TRMP_MEAN]{Files/AGGRESSIVE.dat};		
		\addplot[smooth,color=NL5,thick,mark=*] table [x=GG,y=NL5_MEAN]{Files/AGGRESSIVE.dat};			
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=GG,y=RBMP_MEAN]{Files/AGGRESSIVE.dat};		
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=GG,y=TBMP_MEAN]{Files/AGGRESSIVE.dat};	
		\addplot[semithick,dash pattern=on 2mm off 1mm,violet] coordinates{(8.3,0.1) (8.3,35)} node [pos=0.4,anchor=north, font=\footnotesize, sloped] {$\mu g$};
		\legend{NL--1, R--RMP, T--RMP, NL--5, R--BMP, T--BMP}
	\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.4\textwidth,height=0.25\textwidth,	
		xlabel={$\sqrt{a_x^2+a_y^2}$ (m/s$^2$)},ylabel={Max Rel. Err. (\%)},
		xmin=4.8, xmax=8.6,ymin=0.5, ymax=110,
		xtick={5.33,6.19,7.14,8.21},ytick={2,5,20,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=GG,y=NL1_MAX]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=GG,y=NL5_MAX]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=GG,y=RRMP_MAX]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=GG,y=RBMP_MAX]{Files/AGGRESSIVE.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=GG,y=TRMP_MAX]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=GG,y=TBMP_MAX]{Files/AGGRESSIVE.dat};	
		\addplot[semithick,dash pattern=on 2mm off 1mm,violet] coordinates{(8.3,0.1) (8.3,110)} node [pos=0.4,anchor=north, font=\footnotesize, sloped] {$\mu g$};
	\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.4\textwidth,height=0.25\textwidth,	
		xlabel={$\sqrt{a_x^2+a_y^2}$ (m/s$^2$)},ylabel={Comp. Time (s)},
		xmin=4.8, xmax=8.6,ymin=0.05, ymax=40,
		xtick={5.33,6.19,7.14,8.21},ytick={0.1,1.0,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]
		\addplot[smooth,color=NL1,thick,mark=*] table [x=GG,y=NL1_TIME]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=GG,y=NL5_TIME]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=GG,y=RRMP_TIME]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=GG,y=RBMP_TIME]{Files/AGGRESSIVE.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=GG,y=TRMP_TIME]{Files/AGGRESSIVE.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=GG,y=TBMP_TIME]{Files/AGGRESSIVE.dat};
		\addplot[semithick,dash pattern=on 2mm off 1mm,violet] coordinates{(8.3,0.01) (8.3,40)} node [pos=0.4,anchor=north, font=\footnotesize, sloped] {$\mu g$};		
	\end{semilogyaxis}
\end{tikzpicture}
\caption{Computational performance of the nonlinear and hybrid MPC controllers during lane change maneuver in the friction offset scenario for different levels of aggressive steering in the g--g diagram.}\label{fig:aggressive}
\end{center}
\end{figure}

\end{document}

==> Plot_Comparison.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
label style={font=\small},
tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

\begin{figure}[hbtp]
\begin{center}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
	\begin{loglogaxis}[width=0.8\textwidth,height=0.6\textwidth,	
		xlabel={Comp. Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.1,xmax=25,ymin=1,ymax=70,ytick={2,5,10,20,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\path[fill=NL1,fill opacity=0.25] (1.24,1.3)--(1.24,68.9)--(17.55,68.9)--(17.55,1.3)--cycle;
		\addplot[only marks,mark=square*,NL1] coordinates {(4.71,20.68)};
		\path[fill=NL5,fill opacity=0.25] (4.1,1.3)--(4.1,21.5)--(21.58,21.5)--(21.58,1.3)--cycle;
		\addplot[only marks,mark=square*,NL5] coordinates {(10.20,8.64)};		
		\path[fill=RRMP,fill opacity=0.25] (0.2,3.4)--(0.2,13.3)--(0.35,13.3)--(0.35,3.4)--cycle;
		\addplot[only marks,mark=square*,RRMP] coordinates {(0.27,8.64)};
		\path[fill=RBMP,fill opacity=0.25] (0.15,2.3)--(0.15,13.5)--(0.50,13.5)--(0.50,2.3)--cycle;
		\addplot[only marks,mark=square*,RBMP] coordinates {(0.37,8.84)};		
		\path[fill=TRMP,fill opacity=0.25] (0.29,5.1)--(0.29,16.9)--(0.91,16.9)--(0.91,5.1)--cycle;
		\addplot[only marks,mark=square*,TRMP] coordinates {(0.50,9.32)};
		\path[fill=TBMP,fill opacity=0.25] (0.19,5.1)--(0.19,16.0)--(0.42,16.0)--(0.42,5.1)--cycle;
		\addplot[only marks,mark=square*,TBMP] coordinates {(0.32,9.78)};	
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}	
	\end{loglogaxis}
	\end{tikzpicture}
	\subcaption{Friction offset case}
	\label{fig:compoffset}
\end{subfigure}			
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
	\begin{loglogaxis}[width=0.8\textwidth,height=0.6\textwidth,	
		xlabel={Comp. Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.1,xmax=25,ymin=1,ymax=70,ytick={2,5,10,20,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\path[fill=NL1,fill opacity=0.25] (0.39,2.74)--(0.39,64.21)--(7.33,64.21)--(7.33,2.74)--cycle;
		\addplot[only marks,mark=square*,NL1] coordinates {(2.43,19.7)};
		\path[fill=NL5,fill opacity=0.25] (4.5,2.83)--(4.5,17.13)--(20.32,17.13)--(20.32,2.83)--cycle;
		\addplot[only marks,mark=square*,NL5] coordinates {(8.34,9.56)};		
		\path[fill=RRMP,fill opacity=0.25] (0.2,3.74)--(0.2,15.61)--(0.31,15.61)--(0.31,3.74)--cycle;
		\addplot[only marks,mark=square*,RRMP] coordinates {(0.25,7.84)};
		\path[fill=RBMP,fill opacity=0.25] (0.16,3.49)--(0.16,15.33)--(0.45,15.33)--(0.45,3.49)--cycle;
		\addplot[only marks,mark=square*,RBMP] coordinates {(0.37,8.48)};		
		\path[fill=TRMP,fill opacity=0.25] (0.31,10.83)--(0.31,5.92)--(0.97,5.92)--(0.97,10.83)--cycle;
		\addplot[only marks,mark=square*,TRMP] coordinates {(0.49,7.54)};
		\path[fill=TBMP,fill opacity=0.25] (0.19,6.00)--(0.19,15.08)--(0.93,15.08)--(0.93,6.00)--cycle;
		\addplot[only marks,mark=square*,TBMP] coordinates {(0.39,8.76)};	
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}	
	\end{loglogaxis}
	\end{tikzpicture}
	\subcaption{Friction disturbance case}
	\label{fig:compdist}
\end{subfigure}	
\caption{Relative errors and computation times for the nonlinear and four MILP MPC controllers during the five reference maneuvers in cases with friction uncertainty.}\label{fig:comp}
\end{center}
\end{figure}

\end{document}

==> Plot_DistAll.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
label style={font=\small},
tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

\begin{figure*}[t]
\begin{subfigure}[t]{0.48\textwidth}\centering
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.85\textwidth,height=0.45\textwidth,	
		xlabel={Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.00, xmax=2.0,ymin=0.5, ymax=120,
		xtick={0.0,0.50,1.0,1.5,2},ytick={1,5,25,100},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,ultra thick] table [x=T,y=NL11]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=NL5,ultra thick] table [x=T,y=NL51]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RRMP,ultra thick] table [x=T,y=RRMP1]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RBMP,ultra thick] table [x=T,y=RBMP1]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TRMP,ultra thick] table [x=T,y=TRMP1]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TBMP,ultra thick] table [x=T,y=TBMP1]{Files/DISTURBANCE.dat};	
		\path[fill=orange,fill opacity=0.15] 
		(0.5, 0.01)--(0.5,120)--(1,120)--(1,0.01)--cycle;
		\node[text width=1.5cm] at (0.82,60) {$\mu = 0.4$};
		%\legend{1.68s, 6.39s, 0.31s, 0.43s, 0.31s, 0.26s}
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Safe lane change maneuver (maneuver 1 in Table~\ref{tab:man})}
	\label{fig:dist1}
	\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}\centering
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.85\textwidth,height=0.45\textwidth,	
		xlabel={Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.00, xmax=2.0,ymin=0.5, ymax=120,
		xtick={0.0,0.50,1.0,1.5,2},ytick={1,5,25,100},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,ultra thick] table [x=T,y=NL12]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=NL5,ultra thick] table [x=T,y=NL52]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RRMP,ultra thick] table [x=T,y=RRMP2]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RBMP,ultra thick] table [x=T,y=RBMP2]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TRMP,ultra thick] table [x=T,y=TRMP2]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TBMP,ultra thick] table [x=T,y=TBMP2]{Files/DISTURBANCE.dat};	
		\path[fill=orange,fill opacity=0.15] 
		(0.5, 0.01)--(0.5,120)--(1,120)--(1,0.01)--cycle;
		\node[text width=1.5cm] at (0.82,35) {$\mu = 0.4$};
		%\legend{1.49s, 4.68s, 0.31s, 0.45s, 0.33s, 0.34s}
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Aggressive lane change maneuver (maneuver 2 in Table~\ref{tab:man})}
	\label{fig:dist2}
\end{subfigure}		
\begin{subfigure}[t]{0.48\textwidth}\centering
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.85\textwidth,height=0.45\textwidth,	
		xlabel={Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.00, xmax=2.0,ymin=0.5, ymax=120,
		xtick={0.0,0.50,1.0,1.5,2},ytick={1,5,25,100},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,ultra thick] table [x=T,y=NL13]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=NL5,ultra thick] table [x=T,y=NL53]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RRMP,ultra thick] table [x=T,y=RRMP3]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RBMP,ultra thick] table [x=T,y=RBMP3]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TRMP,ultra thick] table [x=T,y=TRMP3]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TBMP,ultra thick] table [x=T,y=TBMP3]{Files/DISTURBANCE.dat};	
		\path[fill=orange,fill opacity=0.15] 
		(0.5, 0.01)--(0.5,120)--(1,120)--(1,0.01)--cycle;
		\node[text width=1.5cm] at (0.82,1) {$\mu = 0.4$};
		%\legend{0.39s, 4.50s, 0.20s, 0.43s, 0.43s, 0.24s}
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Drift cornering maneuver (maneuver 3 in Table~\ref{tab:man})}
	\label{fig:dist3}
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}\centering
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.85\textwidth,height=0.45\textwidth,	
		xlabel={Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.00, xmax=2.0,ymin=0.5, ymax=120,
		xtick={0.0,0.50,1.0,1.5,2},ytick={1,5,25,100},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,ultra thick] table [x=T,y=NL14]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=NL5,ultra thick] table [x=T,y=NL54]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RRMP,ultra thick] table [x=T,y=RRMP4]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RBMP,ultra thick] table [x=T,y=RBMP4]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TRMP,ultra thick] table [x=T,y=TRMP4]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TBMP,ultra thick] table [x=T,y=TBMP4]{Files/DISTURBANCE.dat};	
		\path[fill=orange,fill opacity=0.15] 
		(0.5, 0.01)--(0.5,120)--(1,120)--(1,0.01)--cycle;
		\node[text width=1.5cm] at (0.82,35) {$\mu = 0.4$};
		%\legend{1.26s, 5.85s, 0.23s, 0.16s, 0.43s, 0.19s}
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{High-speed cornering maneuver (maneuver 4 in Table~\ref{tab:man})}
	\label{fig:dist4}
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}\centering
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.85\textwidth,height=0.45\textwidth,	
		xlabel={Time (s)},ylabel={Rel. Err. (\%)},
		xmin=0.00, xmax=2.0,ymin=0.5, ymax=120,
		xtick={0.0,0.50,1.0,1.5,2},ytick={1,5,25,100},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,ultra thick] table [x=T,y=NL15]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=NL5,ultra thick] table [x=T,y=NL55]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RRMP,ultra thick] table [x=T,y=RRMP5]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=RBMP,ultra thick] table [x=T,y=RBMP5]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TRMP,ultra thick] table [x=T,y=TRMP5]{Files/DISTURBANCE.dat};	
		\addplot[smooth,color=TBMP,ultra thick] table [x=T,y=TBMP5]{Files/DISTURBANCE.dat};	
		\path[fill=orange,fill opacity=0.15] 
		(0.5, 0.01)--(0.5,120)--(1,120)--(1,0.01)--cycle;
		\node[text width=1.5cm] at (0.82,1) {$\mu = 0.4$};
		%\legend{7.33s, 20.32s, 0.24s, 0.37s, 0.97s, 0.93s}
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Low-speed cornering maneuver (maneuver 5 in Table~\ref{tab:man})}
	\label{fig:dist5}
\end{subfigure}		
\begin{subfigure}[t]{0.57\textwidth}\centering
	\begin{tikzpicture}
	\begin{axis}[ybar,width=0.7\textwidth,height=0.375\textwidth,legend pos=outer north east,
		ymin=0.1, ymax=20,bar width=2pt,symbolic x coords={M1,M2,M3,M4,M5},xtick align=inside,
		xlabel=Reference Maneuver,ylabel=Mean Comp. Time (s),ymode = log, log origin=infty, xminorgrids=true,ymajorgrids=true,grid style=dashed,xtick=data]
		\addplot[fill=NL1,color=NL1] coordinates {(M1,1.68)(M2,1.49)(M3,0.39)(M4,1.26)(M5,7.33)};
		\addplot[fill=NL5,color=NL5] coordinates {(M1,6.39)(M2,4.68)(M3,4.50)(M4,5.85)(M5,20.32)};
		\addplot[fill=RRMP,color=RRMP] coordinates {(M1,0.31)(M2,0.31)(M3,0.20)(M4,0.23)(M5,0.24)};		
		\addplot[fill=RBMP,color=RBMP] coordinates {(M1,0.43)(M2,0.45)(M3,0.43)(M4,0.16)(M5,0.37)};		
		\addplot[fill=TRMP,color=TRMP] coordinates {(M1,0.31)(M2,0.33)(M3,0.43)(M4,0.43)(M5,0.97)};		
		\addplot[fill=TBMP,color=TBMP] coordinates {(M1,0.26)(M2,0.34)(M3,0.24)(M4,0.19)(M5,0.93)};
		\legend{NL--1,NL--5,R--RMP,R--BMP,T--RMP,T--BMP}
	\end{axis}
	\end{tikzpicture}
	\subcaption{Computation times}
	\label{fig:disttimes}
\end{subfigure}		
\caption{Tracking error of the nonlinear and four selected MILP MPC controllers during five reference maneuvers in (\subref{fig:dist1}) to (\subref{fig:dist5}) in case of friction disturbance. The average computation time for each control time step is shown in (\subref{fig:disttimes}).}\label{fig:dist}
\end{figure*}

\end{document}

==> Plot_IdealComp.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
		label style={font=\small},
		tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}
	
\begin{figure*}[t]
	\begin{center}
		\begin{tikzpicture}
			\begin{loglogaxis}[width=0.33\textwidth,
				height=0.35\textwidth,title={Safe lane change},
				xlabel={Comp. Time (s)},
				ylabel={Mean Rel. Err. (\%)},
				xmin=0.01, xmax=300,ymin=0, ymax=15,
				xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
				grid style=dashed]	
				\addplot[smooth,color=NL1,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_NL1.dat};		
				\addplot[smooth,color=NL5,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_NL5.dat};
				\addplot[smooth,color=RRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_RRMP.dat};
				\addplot[smooth,color=RBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_RBMP.dat};
				\addplot[smooth,color=SRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_SRMP.dat};
				\addplot[smooth,color=SBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_SBMP.dat};	
				\addplot[smooth,color=TRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_TRMP.dat};
				\addplot[smooth,color=TBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN1_TBMP.dat};		
			\end{loglogaxis}
		\end{tikzpicture}
		\begin{tikzpicture}
			\begin{loglogaxis}[width=0.33\textwidth,
				height=0.35\textwidth,title={Aggressive lane change},
				xlabel={Comp. Time (s)},
				ylabel={Mean Rel. Err. (\%)},
				xmin=0.01, xmax=200,ymin=0, ymax=15,
				xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
				grid style=dashed]	
				\addplot[smooth,color=NL1,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_NL1.dat};		
				\addplot[smooth,color=NL5,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_NL5.dat};
				\addplot[smooth,color=RRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_RRMP.dat};
				\addplot[smooth,color=RBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_RBMP.dat};
				\addplot[smooth,color=SRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_SRMP.dat};
				\addplot[smooth,color=SBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_SBMP.dat};	
				\addplot[smooth,color=TRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_TRMP.dat};
				\addplot[smooth,color=TBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN2_TBMP.dat};			
			\end{loglogaxis}
		\end{tikzpicture}
		\begin{tikzpicture}
			\begin{loglogaxis}[width=0.33\textwidth,
				height=0.35\textwidth,title={Drift cornering},
				xlabel={Comp. Time (s)},
				ylabel={Mean Rel. Err. (\%)},
				xmin=0.01, xmax=300,ymin=0, ymax=15,
				xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
				grid style=dashed]	
				\addplot[smooth,color=NL1,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_NL1.dat};		
				\addplot[smooth,color=NL5,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_NL5.dat};
				\addplot[smooth,color=RRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_RRMP.dat};
				\addplot[smooth,color=RBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_RBMP.dat};
				\addplot[smooth,color=SRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_SRMP.dat};
				\addplot[smooth,color=SBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_SBMP.dat};	
				\addplot[smooth,color=TRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_TRMP.dat};
				\addplot[smooth,color=TBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN3_TBMP.dat};			
			\end{loglogaxis}
		\end{tikzpicture}
		\par\bigskip
		\begin{tikzpicture}
			\begin{loglogaxis}[width=0.33\textwidth,
				height=0.35\textwidth,title={High-speed cornering},
				xlabel={Comp. Time (s)},
				ylabel={Mean Rel. Err. (\%)},
				xmin=0.01, xmax=300,ymin=0, ymax=15,
				xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
				grid style=dashed]	
				\addplot[smooth,color=NL1,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_NL1.dat};		
				\addplot[smooth,color=NL5,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_NL5.dat};
				\addplot[smooth,color=RRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_RRMP.dat};
				\addplot[smooth,color=RBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_RBMP.dat};
				\addplot[smooth,color=SRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_SRMP.dat};
				\addplot[smooth,color=SBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_SBMP.dat};	
				\addplot[smooth,color=TRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_TRMP.dat};
				\addplot[smooth,color=TBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN4_TBMP.dat};			
			\end{loglogaxis}
		\end{tikzpicture}
		\begin{tikzpicture}
			\begin{loglogaxis}[width=0.33\textwidth,
				height=0.35\textwidth,title={Low-speed cornering},
				xlabel={Comp. Time (s)},
				ylabel={Mean Rel. Err. (\%)},
				xmin=0.01, xmax=300,ymin=0, ymax=15,
				xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
				grid style=dashed,legend pos=outer north east]	
				\addplot[smooth,color=NL1,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_NL1.dat};		
				\addplot[smooth,color=NL5,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_NL5.dat};
				\addplot[smooth,color=RRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_RRMP.dat};
				\addplot[smooth,color=RBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_RBMP.dat};
				\addplot[smooth,color=SRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_SRMP.dat};
				\addplot[smooth,color=SBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_SBMP.dat};	
				\addplot[smooth,color=TRMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_TRMP.dat};
				\addplot[smooth,color=TBMP,very thick,decoration={markings,mark=between positions 0.3 and 0.9 step 5em with {\arrow [scale=1]{to}}}, postaction=decorate] table [x=TIME,y=MEAN]{Files/IDEAL_MAN5_TBMP.dat};		
				\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP, T--BMP}
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:idealtvse}
		\caption{Computational efficiency plots. The arrowhead shows the increased $\Np$ direction.}
	\end{center}
\end{figure*}
	
\end{document}

==> Plot_IdealMan1.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
		label style={font=\small},
		tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

% MANEUVER 1 : SAFE LANE CHANGE

\begin{figure*}[hbtp]
\begin{center}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MEAN]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MEAN]{Files/IDEAL_MAN1.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MAX]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MAX]{Files/IDEAL_MAN1.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Comp. Time (s)},
			%xmin=1e-1, xmax=1e2,ymin=0, ymax=0.060,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_TIME]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_TIME]{Files/IDEAL_MAN1.dat};
			\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP,T--BMP}
		\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{MILP vs.\ NLP controllers}
	\label{fig:ideal1milp}
\end{subfigure}		
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_MEAN]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_MEAN]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_MEAN]{Files/IDEAL_MAN1.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_MAX]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_MAX]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_MAX]{Files/IDEAL_MAN1.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Comp. Time (s)},
			%xmin=1e-1, xmax=1e2,ymin=0, ymax=0.060,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_TIME]{Files/IDEAL_MAN1.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_TIME]{Files/IDEAL_MAN1.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_TIME]{Files/IDEAL_MAN1.dat};
			\legend{NL--1, NL--5, R--REL, R--BEL, S--REL, S--BEL, T--REL,T--BEL}
		\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{MIQCP vs.\ NLP controllers}
	\label{fig:ideal1miqcp}
\end{subfigure}
\caption{Computational performance of the nonlinear and hybrid MPC controllers during the safe lane change maneuver in the ideal scenario. The plots regarding  NL--1 and NL--5 controllers are repeated in both sub-figures for easier comparison.}
\label{fig:ideal1}	
\end{center}
\end{figure*}
	
\end{document}

==> Plot_IdealMan2.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
		label style={font=\small},
		tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

% MANEUVER 2 : AGRESSIVE LANE CHANGE

\begin{figure*}[bth]
\begin{center}
\begin{subfigure}[b]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MEAN]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MEAN]{Files/IDEAL_MAN2.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MAX]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MAX]{Files/IDEAL_MAN2.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Comp. Time (s)},
			%xmin=1e-1, xmax=1e2,ymin=0, ymax=0.060,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_TIME]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_TIME]{Files/IDEAL_MAN2.dat};
			\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP,T--BMP}
		\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{MILP vs.\ NLP controllers}
	\label{fig:ideal2milp}
\end{subfigure}		
\begin{subfigure}[b]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_MEAN]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_MEAN]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_MEAN]{Files/IDEAL_MAN2.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_MAX]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_MAX]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_MAX]{Files/IDEAL_MAN2.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Comp. Time (s)},
			%xmin=1e-1, xmax=1e2,ymin=0, ymax=0.060,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RREL_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBEL_TIME]{Files/IDEAL_MAN2.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SREL_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBEL_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TREL_TIME]{Files/IDEAL_MAN2.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBEL_TIME]{Files/IDEAL_MAN2.dat};
			\legend{NL--1, NL--5, R--REL, R--BEL, S--REL, S--BEL, T--REL,T--BEL}
		\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{MIQCP vs.\ NLP controllers}
	\label{fig:ideal2miqcp}
\end{subfigure}
\caption{Computational performance of the nonlinear and hybrid MPC controllers during the aggressive lane change maneuver (maneuver 2 in Table~\ref{tab:man}) in the ideal scenario.}
\label{fig:ideal2}	
\end{center}
\end{figure*}


\end{document}

==> Plot_IdealMan345.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
		label style={font=\small},
		tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

% OTHERS
	
\begin{figure*}[t]
\begin{center}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,
			xlabel={$\Np$},ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MEAN]{Files/IDEAL_MAN3.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MEAN]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MEAN]{Files/IDEAL_MAN3.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},
			log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MAX]{Files/IDEAL_MAN3.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MAX]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MAX]{Files/IDEAL_MAN3.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Comp. Time (s)},
			xmin=4,xmax=31,ymin=0, ymax=2600,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_TIME]{Files/IDEAL_MAN3.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_TIME]{Files/IDEAL_MAN3.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_TIME]{Files/IDEAL_MAN3.dat};
			\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP, T--BMP}									
		\end{semilogyaxis}
	\end{tikzpicture}				
	\subcaption{Drift cornering maneuver (maneuver 3 in Table~\ref{tab:man})}
	\label{fig:ideal3}
\end{subfigure}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},
			log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MEAN]{Files/IDEAL_MAN4.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MEAN]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MEAN]{Files/IDEAL_MAN4.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},
			log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MAX]{Files/IDEAL_MAN4.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MAX]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MAX]{Files/IDEAL_MAN4.dat};									
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Comp. Time (s)},
			xmin=4,xmax=31,ymin=0, ymax=2600,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_TIME]{Files/IDEAL_MAN4.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_TIME]{Files/IDEAL_MAN4.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_TIME]{Files/IDEAL_MAN4.dat};
			\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP, T--BMP}									
		\end{semilogyaxis}
	\end{tikzpicture}			
	\subcaption{High-speed cornering maneuver (maneuver 4 in Table~\ref{tab:man})}
	\label{fig:ideal4}
\end{subfigure}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,
			height=0.23\textwidth,	
			xlabel={$\Np$},
			ylabel={Mean Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=16,ytick={2,5,10,15},scaled ticks=false,tick label style={/pgf/number format/fixed},
			log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
			grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MEAN]{Files/IDEAL_MAN5.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MEAN]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MEAN]{Files/IDEAL_MAN5.dat};	
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Max Rel. Err. (\%)},
			xmin=4, xmax=31,ymin=0, ymax=60,ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_MAX]{Files/IDEAL_MAN5.dat};
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_MAX]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_MAX]{Files/IDEAL_MAN5.dat};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{semilogyaxis}[width=0.3\textwidth,height=0.23\textwidth,	
			xlabel={$\Np$},ylabel={Comp. Time (s)},
			xmin=4,xmax=31,ymin=0, ymax=2600,
			xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]		
			\addplot[smooth,color=NL1,thick,mark=*] table [x=NP,y=NL1_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=NL5,thick,mark=*] table [x=NP,y=NL5_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RRMP,thick,mark=*] table [x=NP,y=RRMP_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=RBMP,thick,mark=*] table [x=NP,y=RBMP_TIME]{Files/IDEAL_MAN5.dat};
			\addplot[smooth,color=SRMP,thick,mark=*] table [x=NP,y=SRMP_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=SBMP,thick,mark=*] table [x=NP,y=SBMP_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=TRMP,thick,mark=*] table [x=NP,y=TRMP_TIME]{Files/IDEAL_MAN5.dat};	
			\addplot[smooth,color=TBMP,thick,mark=*] table [x=NP,y=TBMP_TIME]{Files/IDEAL_MAN5.dat};
			\legend{NL--1, NL--5, R--RMP, R--BMP, S--RMP, S--BMP, T--RMP, T--BMP}
		\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Low-speed cornering maneuver (maneuver 5 in Table~\ref{tab:man})}
	\label{fig:ideal5}
\end{subfigure}		
\caption{Computational performance of the nonlinear and MILP MPC controllers during three cornering maneuvers (maneuvers 3, 4, and 5 in Table~\ref{tab:man}) in the ideal scenario.}\label{fig:ideal345}
\end{center}
\end{figure*}

\end{document}

==> Plot_Maneuvers.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
	label style={font=\small},
	tick label style={font=\small}}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

\begin{figure}[t]
\begin{center}
%\begin{subfigure}[t]{\textwidth}
%\begin{tikzpicture}
%\begin{axis}[width=0.23\textwidth,height=0.23\textwidth,	
%	xlabel={$v_x$ (m/s)},ylabel={$v_y$ (m/s)},
%	xmin=17,xmax=45,ymin=-3,ymax=1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN1.dat};	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN2.dat};	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN3.dat};	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN4.dat};	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN5.dat};	
%\end{axis}
%\end{tikzpicture}
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
\begin{axis}[width=0.24\textwidth,height=0.24\textwidth,	
	xlabel={$a_x$ (m/s$^2$)},ylabel={$a_y$ (m/s$^2$)},
	xmin=-10,xmax=10,ymin=-10,ymax=10,
	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
	grid style=dashed]		
	\filldraw[color=red,fill=red,fill opacity=0.1,thick,dashed](0,0) circle (8);
	\filldraw[color=gray,fill=green,fill opacity=0.1,thick,dashed](0,0) circle (5);
	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN1.dat};
	\addplot[color=magenta,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN2.dat};
	\addplot[color=blue,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN3.dat};
	\addplot[color=orange,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN4.dat};
	\addplot[color=violet,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN5.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.24\textwidth,height=0.24\textwidth,	
	xlabel={$\beta$ (rad)},ylabel={$r$ (rad/s)},
	xmin=-0.1,xmax=0.1,ymin=-0.8,ymax = 0.8,xtick={-0.06,0,0.06},scaled ticks=false,tick label style={/pgf/number format/fixed},
	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
	grid style=dashed]		
	\filldraw[color=gray,fill=green,fill opacity=0.1,thick,dashed](-0.08,-0.32) rectangle (0.08,0.32);
	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN1.dat};
	\addplot[color=magenta,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN2.dat};
	\addplot[color=blue,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN3.dat};
	\addplot[color=orange,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN4.dat};
	\addplot[color=violet,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN5.dat};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\subcaption{Stability constraints (g--g and $\beta$-$r$)}\label{fig:manstab}
\vspace*{5pt}
\begin{subfigure}[b]{\textwidth}\hspace*{10pt}
\begin{tikzpicture}
\begin{axis}[width=0.31\textwidth,height=0.31\textwidth,	
	xlabel={$F_x$ (kN)},ylabel={$F_y$ (kN)},
	xmin=-8.1,xmax=8.1,ymin=-8.1,ymax=8.1,
	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
	grid style=dashed,legend pos=outer north east]		
	\filldraw[color=gray,fill=green,fill opacity=0.1,thick,dashed](0,0) circle (8);
	\addplot[color=cyan,dashed,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN1.dat};
	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN1.dat};
	\addplot[color=magenta,dashed,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN2.dat};
	\addplot[color=magenta,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN2.dat};
	\addplot[color=blue,dashed,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN3.dat};
	\addplot[color=blue,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN3.dat};
	\addplot[color=orange,dashed,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN4.dat};
	\addplot[color=orange,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN4.dat};
	\addplot[color=violet,dashed,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN5.dat};
	\addplot[color=violet,ultra thick,decoration={markings,mark=between positions 0.1 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN5.dat};
	\legend{Man.\ 1 Front, Man.\ 1 Rear, Man.\ 2 Front, Man.\ 2 Rear, Man.\ 3 Front, Man.\ 3 Rear, Man.\ 4 Front, Man.\ 4 Rear, Man.\ 5 Front, Man.\ 5 Rear}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\subcaption{Front/rear tire saturation constraint (Kamm circle)}\label{fig:mankamm}
%\end{subfigure}
%\subcaption{Safe lane change}\label{fig:man1}
%\begin{subfigure}[t]{\textwidth}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$v_x$ (m/s)},ylabel={$v_y$ (m/s)},
%	xmin=17,xmax=45,ymin=-3,ymax=1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.6 and 0.7 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN2.dat};	
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$a_x$ (m/s$^2$)},ylabel={$a_y$ (m/s$^2$)},
%	xmin=-10,xmax=10,ymin=-10,ymax=10,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=red,fill=red,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (5);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 4em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN2.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$\beta$ (rad)},ylabel={$r$ (rad/s)},
%	xmin=-0.1,xmax=0.1,ymin=-0.8,ymax = 0.8,xtick={-0.06,0,0.06},scaled ticks=false,tick label style={/pgf/number format/fixed},
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](-0.08,-0.32) rectangle (0.08,0.32);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN2.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$F_x$ (kN)},ylabel={$F_y$ (kN)},
%	xmin=-8.1,xmax=8.1,ymin=-8.1,ymax=8.1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.2 and 0.8 step 4em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN2.dat};
%	\addplot[smooth,color=purple,ultra thick,decoration={markings,mark=between positions 0.25 and 0.8 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN2.dat};
%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
%\subcaption{Aggressive lane change}\label{fig:man2}
%\begin{subfigure}[t]{\textwidth}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$v_x$ (m/s)},ylabel={$v_y$ (m/s)},
%	xmin=17,xmax=45,ymin=-3,ymax=1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.8 and 0.9 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN3.dat};	
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$a_x$ (m/s$^2$)},ylabel={$a_y$ (m/s$^2$)},
%	xmin=-10,xmax=10,ymin=-10,ymax=10,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=red,fill=red,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (5);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN3.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$\beta$ (rad)},ylabel={$r$ (rad/s)},
%	xmin=-0.1,xmax=0.1,ymin=-0.8,ymax = 0.8,xtick={-0.06,0,0.06},scaled ticks=false,tick label style={/pgf/number format/fixed},
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](-0.09,-0.48) rectangle (0.09,0.48);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.4 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN3.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$F_x$ (kN)},ylabel={$F_y$ (kN)},
%	xmin=-8.1,xmax=8.1,ymin=-8.1,ymax=8.1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.65 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN3.dat};
%	\addplot[color=purple,ultra thick,decoration={markings,mark=between positions 0.3 and 0.8 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN3.dat};
%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
%\subcaption{Drift cornering}\label{fig:man3}
%\begin{subfigure}[t]{\textwidth}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$v_x$ (m/s)},ylabel={$v_y$ (m/s)},
%	xmin=17,xmax=45,ymin=-3,ymax=1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]	
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.6 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN4.dat};	
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$a_x$ (m/s$^2$)},ylabel={$a_y$ (m/s$^2$)},
%	xmin=-10,xmax=10,ymin=-10,ymax=10,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=red,fill=red,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (5);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.5 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN4.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$\beta$ (rad)},ylabel={$r$ (rad/s)},
%	xmin=-0.1,xmax=0.1,ymin=-0.8,ymax = 0.8,xtick={-0.06,0,0.06},scaled ticks=false,tick label style={/pgf/number format/fixed},
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](-0.08,-0.27) rectangle (0.08,0.27);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.55 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN4.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$F_x$ (kN)},ylabel={$F_y$ (kN)},
%	xmin=-8.1,xmax=8.1,ymin=-8.1,ymax=8.1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.5 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN4.dat};
%	\addplot[color=purple,ultra thick,decoration={markings,mark=between positions 0.5 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN4.dat};
%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
%\subcaption{High-speed cornering}\label{fig:man4}
%\begin{subfigure}[t]{\textwidth}
%%\begin{tikzpicture}
%%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%%	xlabel={$v_x$ (m/s)},ylabel={$v_y$ (m/s)},
%%	xmin=17,xmax=45,ymin=-3,ymax=1,
%%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%%	grid style=dashed]	
%%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.55 and 0.65 step 5em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=VX,y=VY]{Files/REF_MAN5.dat};	
%%\end{axis}
%%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$a_x$ (m/s$^2$)},ylabel={$a_y$ (m/s$^2$)},
%	xmin=-10,xmax=10,ymin=-10,ymax=10,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=red,fill=red,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (5);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.2 and 0.7 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=AX,y=AY]{Files/REF_MAN5.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$\beta$ (rad)},ylabel={$r$ (rad/s)},
%	xmin=-0.1,xmax=0.1,ymin=-0.8,ymax = 0.8,xtick={-0.06,0,0.06},scaled ticks=false,tick label style={/pgf/number format/fixed},
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](-0.08,-0.47) rectangle (0.08,0.47);
%	\addplot[color=black,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=BETA,y=R]{Files/REF_MAN5.dat};
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}
%\begin{axis}[width=0.15\textwidth,height=0.15\textwidth,	
%	xlabel={$F_x$ (kN)},ylabel={$F_y$ (kN)},
%	xmin=-8.1,xmax=8.1,ymin=-8.1,ymax=8.1,
%	xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,
%	grid style=dashed]		
%	\filldraw[color=gray,fill=green,fill opacity=0.1,ultra thick,dashed](0,0) circle (8);
%	\addplot[color=cyan,ultra thick,decoration={markings,mark=between positions 0.2 and 0.9 step 3em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXF,y=FYF]{Files/REF_MAN5.dat};
%	\addplot[smooth,color=purple,ultra thick,decoration={markings,mark=between positions 0.3 and 0.6 step 2em with {\arrow [scale=1.0]{to}}},postaction=decorate] table [x=FXR,y=FYR]{Files/REF_MAN5.dat};
%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
%\subcaption{Low-speed cornering}\label{fig:man5}
\end{center}
\caption{Selected maneuvers for the benchmark, represented in terms of the constraints. The green zone in the g-g diagram represents the safe region and the red one corresponds to the aggressive yet acceptable acceleration range.}\label{fig:mans}
\end{figure}

\end{document}

==> Plot_OffsetAll.tex <==
\documentclass{standalone}

\usepackage{mathptmx,mathtools,mathrsfs}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx,caption,subcaption}
\usepackage{textcomp,multirow,multicol}
\usepackage{hyperref}
\usepackage{booktabs}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{colortbl}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.append style={
label style={font=\small},
tick label style={font=\small}  
}}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{datavisualization.formats.functions,arrows.meta}

\definecolor{NL1}{rgb}{1.00, 0.00, 0.00}
\definecolor{NL5}{rgb}{0.75, 0.00, 0.20}
\definecolor{RRMP}{rgb}{1.00, 0.50, 0.00}
\definecolor{RBMP}{rgb}{1.00, 0.80, 0.00}
\definecolor{SRMP}{rgb}{0.40, 0.69, 0.20}
\definecolor{SBMP}{rgb}{0.13, 0.55, 0.13}
\definecolor{TRMP}{rgb}{0.00, 0.28, 0.67}
\definecolor{TBMP}{rgb}{0.29, 0.59, 0.82}

\begin{document}

\begin{figure*}[hbtp]
\begin{center}
%\begin{subfigure}[t]{\linewidth}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Mean Rel. Err. (\%)},
%		xmin=0.68, xmax=1.02,ymin=0, ymax=26,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MEAN]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MEAN]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MEAN]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MEAN]{Files/OFFSET_MAN1.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MEAN]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MEAN]{Files/OFFSET_MAN1.dat};	
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Max Rel. Err. (\%)},
%		xmin=0.68, xmax=1.02,ymin=0, ymax=78,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MAX]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MAX]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MAX]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MAX]{Files/OFFSET_MAN1.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MAX]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MAX]{Files/OFFSET_MAN1.dat};	
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Comp. Time (s)},
%		xmin=0.68, xmax=1.02,ymin=0.05, ymax=30,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={0.1,1.0,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_TIME]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_TIME]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_TIME]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_TIME]{Files/OFFSET_MAN1.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_TIME]{Files/OFFSET_MAN1.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_TIME]{Files/OFFSET_MAN1.dat};		
%		\legend{NL--1, NL--5, R--RMP, R--BMP, T--RMP, T--BMP}
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\subcaption{Safe lane change maneuver}
%	\label{fig:offset1}
%\end{subfigure}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Mean Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=26,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MEAN]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MEAN]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MEAN]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MEAN]{Files/OFFSET_MAN2.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MEAN]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MEAN]{Files/OFFSET_MAN2.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Max Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=78,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MAX]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MAX]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MAX]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MAX]{Files/OFFSET_MAN2.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MAX]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MAX]{Files/OFFSET_MAN2.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Comp. Time (s)},
		xmin=0.68, xmax=1.02,ymin=0.05, ymax=30,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={0.1,1.0,10},xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_TIME]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_TIME]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_TIME]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_TIME]{Files/OFFSET_MAN2.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_TIME]{Files/OFFSET_MAN2.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_TIME]{Files/OFFSET_MAN2.dat};		
		\legend{NL--1, NL--5, R--RMP, R--BMP, T--RMP, T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Aggressive lane change maneuver (maneuver 2 in Table~\ref{tab:man})}
	\label{fig:offset2}
\end{subfigure}		
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Mean Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=26,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MEAN]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MEAN]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MEAN]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MEAN]{Files/OFFSET_MAN3.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MEAN]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MEAN]{Files/OFFSET_MAN3.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Max Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=78,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MAX]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MAX]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MAX]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MAX]{Files/OFFSET_MAN3.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MAX]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MAX]{Files/OFFSET_MAN3.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Comp. Time (s)},
		xmin=0.68, xmax=1.02,ymin=0.05, ymax=30,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={0.1,1.0,10},
		scaled ticks=false,tick label style={/pgf/number format/fixed},xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_TIME]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_TIME]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_TIME]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_TIME]{Files/OFFSET_MAN3.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_TIME]{Files/OFFSET_MAN3.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_TIME]{Files/OFFSET_MAN3.dat};		
		\legend{NL--1, NL--5, R--RMP, R--BMP, T--RMP, T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Drift cornering maneuver (maneuver 3 in Table~\ref{tab:man})}
	\label{fig:offset3}
\end{subfigure}
%\begin{subfigure}[t]{\linewidth}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Mean Rel. Err. (\%)},
%		xmin=0.68, xmax=1.02,ymin=0, ymax=26,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MEAN]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MEAN]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MEAN]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MEAN]{Files/OFFSET_MAN4.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MEAN]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MEAN]{Files/OFFSET_MAN4.dat};	
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Max Rel. Err. (\%)},
%		xmin=0.68, xmax=1.02,ymin=0, ymax=78,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MAX]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MAX]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MAX]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MAX]{Files/OFFSET_MAN4.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MAX]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MAX]{Files/OFFSET_MAN4.dat};	
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\begin{tikzpicture}
%	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
%		xlabel={$\mu$},ylabel={Comp. Time (s)},
%		xmin=0.68, xmax=1.02,ymin=0.05, ymax=30,
%		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={0.1,1.0,10},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
%		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_TIME]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_TIME]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_TIME]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_TIME]{Files/OFFSET_MAN4.dat};
%		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_TIME]{Files/OFFSET_MAN4.dat};	
%		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_TIME]{Files/OFFSET_MAN4.dat};		
%		\legend{NL--1, NL--5, R--RMP, R--BMP, T--RMP, T--BMP}
%	\end{semilogyaxis}
%	\end{tikzpicture}
%	\subcaption{High-speed cornering maneuver}
%	\label{fig:offset4}
%\end{subfigure}
\begin{subfigure}[t]{\linewidth}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Mean Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=26,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10},
		scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MEAN]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MEAN]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MEAN]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MEAN]{Files/OFFSET_MAN5.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MEAN]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MEAN]{Files/OFFSET_MAN5.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Max Rel. Err. (\%)},
		xmin=0.68, xmax=1.02,ymin=0, ymax=78,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={2,5,10,25,50},scaled ticks=false,tick label style={/pgf/number format/fixed},log ticks with fixed point,xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed]	
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_MAX]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_MAX]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_MAX]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_MAX]{Files/OFFSET_MAN5.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_MAX]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_MAX]{Files/OFFSET_MAN5.dat};	
	\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{semilogyaxis}[width=0.3\textwidth,height=0.2\textwidth,	
		xlabel={$\mu$},ylabel={Comp. Time (s)},
		xmin=0.68, xmax=1.02,ymin=0.05, ymax=30,
		xtick={0.5,0.6,0.7,0.8,0.9,1.0},ytick={0.1,1.0,10},xmajorgrids=true, xminorgrids=true,ymajorgrids=true,yminorgrids=true,grid style=dashed,legend pos=outer north east]
		\addplot[smooth,color=NL1,thick,mark=*] table [x=MU,y=NL1_TIME]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=NL5,thick,mark=*] table [x=MU,y=NL5_TIME]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RRMP,thick,mark=*] table [x=MU,y=RRMP_TIME]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=RBMP,thick,mark=*] table [x=MU,y=RBMP_TIME]{Files/OFFSET_MAN5.dat};
		\addplot[smooth,color=TRMP,thick,mark=*] table [x=MU,y=TRMP_TIME]{Files/OFFSET_MAN5.dat};	
		\addplot[smooth,color=TBMP,thick,mark=*] table [x=MU,y=TBMP_TIME]{Files/OFFSET_MAN5.dat};		
		\legend{NL--1, NL--5, R--RMP, R--BMP, T--RMP, T--BMP}
	\end{semilogyaxis}
	\end{tikzpicture}
	\subcaption{Low-speed cornering maneuver (maneuver 5 in Table~\ref{tab:man})}
	\label{fig:offset5}
\end{subfigure}		
\caption{Computational performance of the nonlinear and hybrid MPC controllers during three reference maneuvers (maneuvers 3, 4, and 5 in Table~\ref{tab:man}) in the friction offset scenario.}\label{fig:offset}
\end{center}
\end{figure*}

\end{document}
